Newtonian Collapse of Scalar Field Dark Matter

In this letter, we develop a Newtonian approach to the collapse of galaxy fluctuations of scalar field dark matter under initial conditions inferred from simple assumptions. The full relativistic system, the so called Einstein-Klein-Gordon, is reduced to the Schr\"odinger-Newton one in the weak field limit. The scaling symmetries of the SN equations are exploited to track the non-linear collapse of single scalar matter fluctuations. The results can be applied to both real and complex scalar fields.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
 65 rotate /Times-Roman findfont 216 scalefont setfont
 0 0 moveto 0.90 setgray (DRAFT) show grestore}def end
